Clock Distribution with Gradient TRIX

Gradient clock synchronization (GCS) algorithms minimize the worst-case clock offset between the nodes in a distributed network of diameter $D$ and size $n$. They achieve optimal offsets of $\Theta(\log D)$ locally, i.e. between adjacent nodes as shown by Lenzen et al., and $\Theta(D)$ globally as shown by Biaz and Welch. As demonstrated in the work of Bund et al., this is a highly promising approach for improved clocking schemes for large-scale synchronous Systems-on-Chip (SoC). Unfortunately, in large systems, faults hinder their practical use. State of the art fault-tolerant, as presented by Bund et al., has a drawback that is fatal in this setting: It relies on node and edge replication. For $f=1$, this translates to at least $16$-fold edge replication and high degree nodes, far from the optimum of $2f+1=3$ for tolerating up to $f$ faulty neighbors. In this work, we present a self-stabilizing GCS algorithm for a grid-like directed graph with optimal node in- and out-degrees of $3$ that tolerates $1$ faulty in-neighbor. If nodes fail with independent probability $p\in o(n^{-1/2})$, it achieves asymptotically optimal local skew of $\Theta(\log D)$ with probability $1-o(1)$; this holds under general worst-case assumptions on link delay and clock speed variations, provided they change slowly relative to the speed of the system. The failure probability is the largest possible ensuring that with probabity $1-o(1)$ for each node at most one in-neighbor fails. As modern hardware is clocked at gigahertz speeds and the algorithm can simultaneously sustain a constant number of arbitrary changes due to faults in each clock cycle, this results in sufficient robustness to dramatically increase the size of reliable synchronously clocked SoCs.

==> SC_FC_ex1.tex <==

\begin{tikzpicture}[main/.style = {draw, circle},scale = 2.0] 
    \tikzstyle{vertex} = [
            circle,
            fill = {
            black! 25
            },
            minimum size=8pt, 
            inner sep=2pt] 
    \tikzstyle{invisiblevertex} = [
        circle,
        draw = none,
        fill = {
        white!24
        },
        minimum size=0pt, 
        inner sep=2pt] 
    %example
    \node[vertex,fill=blue!40] (main) at (-1.0,0) {$v$};

    %\node[vertex] (left_neighbour) at (-0.5,-0.35) {};
    %\node[invisiblevertex] (left_neighbour_virt) at (-0.5,0) {};

    %\node[vertex] (left_left_neighbour) at (-1.0,-0.25) {};
    %\node[invisiblevertex] (left_left_neighbour_virt) at (-1.0,0) {};
    
    \node[vertex] (r1_neighbour) at (-0.5,0.55) {};
    \node[invisiblevertex] (r1_neighbour_virt) at (-0.5,0) {};

    \node[vertex] (r2_neighbour) at (0.0,-0.65) {};
    \node[invisiblevertex] (r2_neighbour_virt) at (0.0,0) {};

    \node[vertex] (r3_neighbour) at (0.5,-0.45) {};
    \node[invisiblevertex] (r3_neighbour_virt) at (0.5,0) {};
    
    %\draw[thick, dotted] (r3_neighbour_virt)--(main); %--(left_left_neighbour_virt);

  
    %\draw[<->, dotted, thick] (left_neighbour)--(left_neighbour_virt) node[midway, left] {};

    
    \draw[dashed, thick] (-1.0, 0)--(1.0,-0.40) node [right,above=0.5em] {$t_v - 4s\kappa d(v,w)$};
    %\draw[dashed, thick] (-1.0, 0.5)--(1.0,0.90) node [right,above] {};
    \draw[dashed, thick, red] (-1.0, -0.5)--(1.0,-0.90) node [right,below, black] {};
    \draw[<->,color=green, thick, dashed] (1.1,-0.4)--(1.1,-0.9) node[right,midway] {};

    %\draw[->,dashed,thick] (main)--(-1.0,0.50) node [midway,left] {$\Cor_{v,\ell} < 0$};
    %\draw[-,dotted,thick] (-1.0,0.5)--(-1.0,0.7) node [midway,left] {};
    

    \draw[->,thick, color=blue!90] (main)--(-1.0,-0.50) node [midway,left] {}; %{$0 < \Cor_{v,\ell}$};
    \draw[->,thick,color=blue!90] (r1_neighbour)--(-0.5, -0.10) node [midway,left] {};
    \draw[->,thick,color=blue!90] (r2_neighbour)--(0.0,0.05) node [midway,left] {};
    \draw[->,thick,color=blue!90] (r3_neighbour)--(0.5,-0.8) node [midway,left] {};
\end{tikzpicture}

==> SC_FC_ex2.tex <==

\begin{tikzpicture}[main/.style = {draw, circle},scale = 2.0] 
    \tikzstyle{vertex} = [
            circle,
            fill = {
            black! 25
            },
            minimum size=8pt, 
            inner sep=2pt] 
    \tikzstyle{invisiblevertex} = [
        circle,
        draw = none,
        fill = {
        white!24
        },
        minimum size=0pt, 
        inner sep=2pt] 
    %example
    \node[vertex,fill=blue!40] (main) at (-1.0,0) {$w$};

    %\node[vertex] (left_neighbour) at (-0.5,-0.35) {};
    %\node[invisiblevertex] (left_neighbour_virt) at (-0.5,0) {};

    %\node[vertex] (left_left_neighbour) at (-1.0,-0.25) {};
    %\node[invisiblevertex] (left_left_neighbour_virt) at (-1.0,0) {};
    
    \node[vertex] (r1_neighbour) at (-0.5,-0.35) {};
    \node[invisiblevertex] (r1_neighbour_virt) at (-0.5,0) {};

    \node[vertex] (r2_neighbour) at (0.0,0.20) {};
    \node[invisiblevertex] (r2_neighbour_virt) at (0.0,0) {};

    \node[vertex] (r3_neighbour) at (0.5,-0.15) {};
    \node[invisiblevertex] (r3_neighbour_virt) at (0.5,0) {};
    
    %\draw[thick, dotted] (r3_neighbour_virt)--(main); %--(left_left_neighbour_virt);


    %\draw[<->, dotted, thick] (left_neighbour)--(left_neighbour_virt) node[midway, left] {};

    ;
    \draw[dashed, thick] (-1.0, 0)--(1.0,-0.30) node [right,below] {$t_w-(4s-2)\kappa d(v,w)$};
    \draw[dashed, thick] (-1.0, 0.5)--(1.0,0.2) node [right,above, black] {};
    \draw[dashed, thick, red] (-1.0, 0.3)--(1.0,0.0) node [right,below] {};
    \draw[<->,color=green, thick, dashed] (1.1,-0.3)--(1.1,0.2) node[right,midway] {};

    \draw[->,thick,color=blue!90] (main)--(-1.0,0.30) node [midway,left] {}; %{$\Cor_{w,\ell} < \kappa$};
    %\draw[->,dashed,thick] (main)--(-1.0,-0.40) node [midway,left] {$\Cor_{w,\ell} > \kappa$};
    %\draw[-,dotted,thick] (-1.0,-0.40)--(-1.0,-0.60) node [midway,left] {};
    \draw[->,thick,color=blue!90] (r1_neighbour)--(-0.5,0.10) node [midway,left] {};
    \draw[->,thick,color=blue!90] (r2_neighbour)--(0.0,-0.1) node [midway,left] {};
    \draw[->,thick,color=blue!90] (r3_neighbour)--(0.5,0.0) node [midway,left] {};
\end{tikzpicture}

==> SC_FC_ex3.tex <==

\begin{tikzpicture}[main/.style = {draw, circle},scale = 2.0] 
    \tikzstyle{vertex} = [
            circle,
            fill = {
            black! 25
            },
            minimum size=8pt, 
            inner sep=2pt] 
    
    %example
    \node[vertex,fill=blue!40] (main) at (0,0.55) {};
    \node[vertex,fill=white, draw=none] (main_virt) at (0,-0.85) {};

    \node[vertex] (left_neighbour) at (-0.5,-0.55) {};
    \node[vertex, draw=none, fill=white, dotted] (left_neighbour_virt) at (-0.5,0.55) {};

    \node[vertex] (left_left_neighbour) at (-1.0,0.55) {};
    \node[vertex, draw=none, fill=white, dotted] (left_left_neighbour_virt) at (-1.0,-0.85) {};
    
    \node[vertex] (right_neighbour) at (0.5,-0.55) {};
    \node[vertex, draw=none, fill=white, dotted] (right_neighbour_virt) at (0.5,0.55) {};

    \node[vertex] (right_right_neighbour) at (1.0,0.55) {};
    \node[vertex, draw=none, fill=white, dotted] (right_right_neighbour_virt) at (1.0,-0.85) {};
    
    
    \draw[->, color=blue!90, thick] (right_neighbour)--(right_neighbour_virt) node[midway, right] {};
    \draw[->, color=blue!90, thick] (right_right_neighbour)--(right_right_neighbour_virt) node[midway, right] {};
    \draw[->, color=blue!90, thick] (left_neighbour)--(left_neighbour_virt) node[midway, left] {};
    \draw[->, color=blue!90, thick] (left_left_neighbour)--(left_left_neighbour_virt) node[midway, left] {};
    \draw[->, color=blue!90, thick] (main)--(main_virt);
    
    \draw[dashed] (right_right_neighbour)--(right_neighbour)--(main)--(left_neighbour)--(left_left_neighbour);
\end{tikzpicture}

\vspace{2em}
\begin{tikzpicture}[main/.style = {draw, circle},scale = 2.0] 
    \tikzstyle{vertex} = [
            circle,
            fill = {
            black! 25
            },
            minimum size=8pt, 
            inner sep=2pt] 
    
    %example
    \node[vertex,fill=blue!40] (main) at (0,-0.35) {};
    \node[vertex,fill=white, draw=none] (main_virt) at (0,0.35) {};

    \node[vertex] (left_neighbour) at (-0.5,0.35) {};
    \node[vertex, draw=none, fill=white, dotted] (left_neighbour_virt) at (-0.5,-0.55) {};
   
    \node[vertex] (left_left_neighbour) at (-1.0,-0.35) {};
    \node[vertex, draw=none, fill=white, dotted] (left_left_neighbour_virt) at (-1.0,0.35) {};

    \node[vertex] (right_neighbour) at (0.5,0.35) {};
    \node[vertex, draw=none, fill=white, dotted] (right_neighbour_virt) at (0.5,-0.55) {};
    
    \node[vertex] (right_right_neighbour) at (1.0,-0.35) {};
    \node[vertex, draw=none, fill=white, dotted] (right_right_neighbour_virt) at (1.0,0.35) {};
   
    
    \draw[->, color=blue!90, thick] (right_neighbour)--(right_neighbour_virt) node[midway, right] {};
    \draw[->, color=blue!90, thick] (right_right_neighbour)--(right_right_neighbour_virt) node[midway, right] {};
    \draw[->, color=blue!90, thick] (left_neighbour)--(left_neighbour_virt) node[midway, left] {};
    \draw[->, color=blue!90, thick] (left_left_neighbour)--(left_left_neighbour_virt) node[midway, left] {};
    \draw[->, color=blue!90, thick] (main)--(main_virt);

    \draw[dashed] (right_right_neighbour)--(right_neighbour)--(main)--(left_neighbour)--(left_left_neighbour);
\end{tikzpicture}

\vspace{2em}
\begin{tikzpicture}[main/.style = {draw, circle},scale = 2.0] 
    \tikzstyle{vertex} = [
            circle,
            fill = {
            black! 25
            },
            minimum size=8pt, 
            inner sep=2pt] 
    
    %example
    \node[vertex,fill=blue!40] (main) at (0,0.25) {};
    \node[vertex,draw=none, fill=white] (main_virt) at (0,-0.55) {};

    \node[vertex] (left_neighbour) at (-0.5,-0.25) {};
    \node[vertex, draw=none, fill=white, dotted] (left_neighbour_virt) at (-0.5,0.25) {};

    \node[vertex] (left_left_neighbour) at (-1.0,0.25) {};
    \node[vertex, draw=none, fill=white, dotted] (left_left_neighbour_virt) at (-1.0,-0.55) {};
    
    \node[vertex] (right_neighbour) at (0.5,-0.25) {};
    \node[vertex, draw=none, fill=white, dotted] (right_neighbour_virt) at (0.5,0.25) {};

    \node[vertex] (right_right_neighbour) at (1.0,0.25) {};
    \node[vertex, draw=none, fill=white, dotted] (right_right_neighbour_virt) at (1.0,-0.55) {};
    
    \draw[->, color=blue!90, thick] (right_neighbour)--(right_neighbour_virt) node[midway, right] {};
    \draw[->, color=blue!90, thick] (right_right_neighbour)--(right_right_neighbour_virt) node[midway, right] {};
    \draw[->, color=blue!90, thick] (left_neighbour)--(left_neighbour_virt) node[midway, left] {};
    \draw[->, color=blue!90, thick] (left_left_neighbour)--(left_left_neighbour_virt) node[midway, left] {};
    \draw[->, color=blue!90, thick] (main)--(main_virt);
    \draw[dashed] (right_right_neighbour)--(right_neighbour)--(main)--(left_neighbour)--(left_left_neighbour);
\end{tikzpicture}

==> SC_FC_ex4.tex <==

\begin{tikzpicture}[main/.style = {draw, circle},scale = 2.0] 
    \tikzstyle{vertex} = [
            circle,
            fill = {
            black! 25
            },
            minimum size=8pt, 
            inner sep=2pt] 
    
    %example
    \node[vertex,fill=blue!40] (main) at (0,0.25) {};
    \node[vertex,draw=none, fill=white] (main_virt) at (0,-0.15) {};

    \node[vertex] (left_neighbour) at (-0.5,-0.25) {};
    \node[vertex, draw=none, fill=white, dotted] (left_neighbour_virt) at (-0.5,0.15) {};

    \node[vertex] (left_left_neighbour) at (-1.0,0.25) {};
    \node[vertex, draw=none, fill=white, dotted] (left_left_neighbour_virt) at (-1.0,-0.15) {};
    
    \node[vertex] (right_neighbour) at (0.5,-0.25) {};
    \node[vertex, draw=none, fill=white, dotted] (right_neighbour_virt) at (0.5,0.15) {};

    \node[vertex] (right_right_neighbour) at (1.0,0.25) {};
    \node[vertex, draw=none, fill=white, dotted] (right_right_neighbour_virt) at (1.0,-0.15) {};
    
    \draw[->, color=blue!90, thick] (right_neighbour)--(right_neighbour_virt) node[midway, right] {};
    \draw[->, color=blue!90, thick] (right_right_neighbour)--(right_right_neighbour_virt) node[midway, right] {};
    \draw[->, color=blue!90, thick] (left_neighbour)--(left_neighbour_virt) node[midway, left] {};
    \draw[->, color=blue!90, thick] (left_left_neighbour)--(left_left_neighbour_virt) node[midway, left] {};
    \draw[->, color=blue!90, thick] (main)--(main_virt);
    \draw[dashed] (right_right_neighbour)--(right_neighbour)--(main)--(left_neighbour)--(left_left_neighbour);
\end{tikzpicture}

\vspace{2em}
\begin{tikzpicture}[main/.style = {draw, circle},scale = 2.0] 
    \tikzstyle{vertex} = [
            circle,
            fill = {
            black! 25
            },
            minimum size=8pt, 
            inner sep=2pt] 
    
    %example
    \node[vertex,fill=blue!40] (main) at (0,-0.35) {};
    \node[vertex,fill=white, draw=none] (main_virt) at (0,0.25) {};

    \node[vertex] (left_neighbour) at (-0.5,0.35) {};
    \node[vertex, draw=none, fill=white, dotted] (left_neighbour_virt) at (-0.5,-0.25) {};
   
    \node[vertex] (left_left_neighbour) at (-1.0,-0.35) {};
    \node[vertex, draw=none, fill=white, dotted] (left_left_neighbour_virt) at (-1.0,0.35) {};

    \node[vertex] (right_neighbour) at (0.5,0.35) {};
    \node[vertex, draw=none, fill=white, dotted] (right_neighbour_virt) at (0.5,-0.25) {};
    
    \node[vertex] (right_right_neighbour) at (1.0,-0.35) {};
    \node[vertex, draw=none, fill=white, dotted] (right_right_neighbour_virt) at (1.0,0.25) {};
   
    
    \draw[->, color=blue!90, thick] (right_neighbour)--(right_neighbour_virt) node[midway, right] {};
    \draw[->, color=blue!90, thick] (right_right_neighbour)--(right_right_neighbour_virt) node[midway, right] {};
    \draw[->, color=blue!90, thick] (left_neighbour)--(left_neighbour_virt) node[midway, left] {};
    \draw[->, color=blue!90, thick] (left_left_neighbour)--(left_left_neighbour_virt) node[midway, left] {};
    \draw[->, color=blue!90, thick] (main)--(main_virt);

    \draw[dashed] (right_right_neighbour)--(right_neighbour)--(main)--(left_neighbour)--(left_left_neighbour);
\end{tikzpicture}

\vspace{2em}
\begin{tikzpicture}[main/.style = {draw, circle},scale = 2.0] 
    \tikzstyle{vertex} = [
            circle,
            fill = {
            black! 25
            },
            minimum size=8pt, 
            inner sep=2pt] 
    
    %example
    \node[vertex,fill=blue!40] (main) at (0,0.55) {};
    \node[vertex,fill=white, draw=none] (main_virt) at (0,-0.35) {};

    \node[vertex] (left_neighbour) at (-0.5,-0.55) {};
    \node[vertex, draw=none, fill=white, dotted] (left_neighbour_virt) at (-0.5,0.45) {};

    \node[vertex] (left_left_neighbour) at (-1.0,0.55) {};
    \node[vertex, draw=none, fill=white, dotted] (left_left_neighbour_virt) at (-1.0,-0.35) {};
    
    \node[vertex] (right_neighbour) at (0.5,-0.55) {};
    \node[vertex, draw=none, fill=white, dotted] (right_neighbour_virt) at (0.5,0.45) {};

    \node[vertex] (right_right_neighbour) at (1.0,0.55) {};
    \node[vertex, draw=none, fill=white, dotted] (right_right_neighbour_virt) at (1.0,-0.35) {};
    
    
    \draw[->, color=blue!90, thick] (right_neighbour)--(right_neighbour_virt) node[midway, right] {};
    \draw[->, color=blue!90, thick] (right_right_neighbour)--(right_right_neighbour_virt) node[midway, right] {};
    \draw[->, color=blue!90, thick] (left_neighbour)--(left_neighbour_virt) node[midway, left] {};
    \draw[->, color=blue!90, thick] (left_left_neighbour)--(left_left_neighbour_virt) node[midway, left] {};
    \draw[->, color=blue!90, thick] (main)--(main_virt);
    
    \draw[dashed] (right_right_neighbour)--(right_neighbour)--(main)--(left_neighbour)--(left_left_neighbour);
\end{tikzpicture}

==> base_graph_H.tex <==

\begin{tikzpicture}[main/.style = {draw, circle},scale = 2.3] 
    \tikzstyle{vertex} = [
            circle,
            fill = {
            black! 25
            },
            minimum size=8pt, 
            inner sep=2pt]  

    %\def\cols{{0,1,2,3,4,5}}
    %\def\rows{{0,1,2,3,4,5}}
    \def\rowpos{0.0, 1.0, 2.0, 3.0}
    \def\colpos{-1.0, -0.5, 0.0, 0.5, 1.0, 1.5}

    \newcommand{\rowdraw}[2]{
        \foreach \ci[count=\i from 0] in \colpos {
            \node[vertex] (s\i#2) at (\ci, #1) {};
        }
        \node[vertex](beg_s_0#2) at (-1.5, #1+0.125) {};
        \node[vertex](beg_s_1#2) at (-1.5, #1-0.125) {};
        \node[vertex](end_s_0#2) at (2.0, #1+0.125) {};
        \node[vertex](end_s_1#2) at (2.0, #1-0.125) {};
    }
    \rowdraw{0.0}{0}
    \draw (s00)--(s10);
    \draw (s10)--(s20);
    \draw (s20)--(s30);
    \draw[dotted, thick] (s30)--(s40);
    \draw (s40)--(s50);
    \draw (s00)--(beg_s_00);
    \draw (s00)--(beg_s_10);
    \draw (beg_s_00)--(beg_s_10);
    \draw (s50)--(end_s_00);
    \draw (s50)--(end_s_10);
    \draw (end_s_00)--(end_s_10);
    
\end{tikzpicture}

==> hex_grid.tex <==

\begin{tikzpicture}[main/.style = {draw, circle},scale = 2.0] 
    \tikzstyle{vertex} = [
            circle,
            fill = {
            black! 25
            },
            minimum size=8pt, 
            inner sep=2pt]  

    % source nodes
 
    \node[vertex, fill = black!40] (s12) at (-0.5,-0.5) {};
    \node[vertex, fill = black!40] (s13) at (0, -0.5) {};
    \node[vertex, fill = blue!40] (s14) at (0.5,-0.5) {};
    \node[vertex, fill = black!40] (s15) at (1.0,-0.5) {};
    \node[vertex, fill = black!40] (s16) at (1.5,-0.5) {};

    \node[vertex, fill = black!40] (s21) at (-0.75, 0) {}; 
    \node[vertex, fill = black!40] (s22) at (-0.25, 0) {};
    \node[vertex, fill = blue!40] (s23) at (0.25, 0) {};
    \node[vertex, fill = blue!90] (s24) at (0.75, 0) {};
    \node[vertex, fill = black!40] (s25) at (1.25, 0) {};
    \node[vertex, fill = black!40] (s26) at (1.75, 0) {};
 
    \node[vertex, fill = black!40] (s32) at (-0.5,0.5) {};
    \node[vertex, fill = black!40] (s33) at (0, 0.5) {};
    \node[vertex, fill = black!40] (s34) at (0.5,0.5) {};
    \node[vertex, fill = black!40] (s35) at (1.0,0.5) {};
    \node[vertex, fill = black!40] (s36) at (1.5,0.5) {};

    \draw[<->] (s12)--(s13);
    \draw[<->] (s13)--(s14);
    \draw[<->] (s14)--(s15);
    \draw[<->] (s15)--(s16);
    \draw[<->] (s21)--(s22);
    \draw[<->] (s22)--(s23);
    \draw[<->, thick, color=red] (s23)--(s24) node[midway,above] {$d$};
    \draw[<->] (s24)--(s25);
    \draw[<->] (s25)--(s26);
    \draw[<->] (s32)--(s33);
    \draw[<->] (s33)--(s34);
    \draw[<->] (s34)--(s35);
    \draw[<->] (s35)--(s36);

    \draw[->] (s12)--(s21);
    \draw[->] (s12)--(s22);
    \draw[->] (s13)--(s22);
    \draw[->] (s13)--(s23);
    \draw[->, color=red, thick] (s14)--(s23) node[midway, left] {$d$};
    \draw[->, color=green, thick] (s14)--(s24) node[midway, right] {$d$};
    \draw[->] (s15)--(s24);
    \draw[->] (s15)--(s25);
    \draw[->] (s16)--(s25);
    \draw[->] (s16)--(s26);

    \draw[->] (s21)--(s32);
    \draw[->] (s22)--(s32);
    \draw[->] (s22)--(s33);
    \draw[->] (s23)--(s33);
    \draw[->] (s23)--(s34);
    \draw[->] (s24)--(s34);
    \draw[->] (s24)--(s35);
    \draw[->] (s25)--(s35);
    \draw[->] (s25)--(s36);
    \draw[->] (s26)--(s36);
\end{tikzpicture}

==> our_grid.tex <==

\begin{tikzpicture}[main/.style = {draw, circle},scale = 2.3] 
    \tikzstyle{vertex} = [
            circle,
            fill = {
            black! 25
            },
            minimum size=8pt, 
            inner sep=2pt]  

    %\def\cols{{0,1,2,3,4,5}}
    %\def\rows{{0,1,2,3,4,5}}
    \def\rowpos{0.0, 1.0, 2.0, 3.0}
    \def\colpos{-1.0, -0.5, 0.0, 0.5, 1.0, 1.5}

    \newcommand{\rowdraw}[2]{
        \foreach \ci[count=\i from 0] in \colpos {
            \node[vertex] (s\i#2) at (\ci, #1) {};
        }
        \node[vertex](beg_s_0#2) at (-1.5, #1+0.125) {};
        \node[vertex](beg_s_1#2) at (-1.5, #1-0.125) {};
        \node[vertex](end_s_0#2) at (2.0, #1+0.125) {};
        \node[vertex](end_s_1#2) at (2.0, #1-0.125) {};
    }
    \rowdraw{0.25}{0}
    \rowdraw{0.75}{1}

    \draw[->] (beg_s_00) to[bend left] (beg_s_01);
    \draw[->] (beg_s_00)--(beg_s_11);
    \draw[->] (beg_s_00)--(s01);

    \draw[->] (beg_s_10) to[bend left] (beg_s_01);
    \draw[->] (beg_s_10) to[bend left] (beg_s_11);
    \draw[->] (beg_s_10) to (s01);
    \draw[->] (s00)--(beg_s_01);
    \draw[->] (s00)--(beg_s_11);
    \draw[->] (s00)--(s01);
    \draw[->] (s00)--(s11);

    \draw[->] (s10)--(s01);
    \draw[->] (s10)--(s11);
    \draw[->] (s10)--(s21);

    
    \draw[->] (s20)--(s11);
    \draw[->] (s20)--(s21);
    \draw[->] (s20)--(s31);


    \draw[->,dotted, thick] (s30)--(s41);
    \draw[->] (s30)--(s31);
    \draw[->] (s30)--(s21);

    \draw[->, dotted, thick] (s40)--(s31);
    \draw[->] (s40)--(s41);
    \draw[->] (s40)--(s51);
    
    \draw[->] (s50)--(s41);
    \draw[->] (s50)--(s51);
    \draw[->] (s50)--(end_s_11);
    \draw[->] (s50)--(end_s_01);

    \draw[->] (end_s_00) to[bend right] (end_s_01);
    \draw[->] (end_s_00)--(end_s_11);
    \draw[->] (end_s_00)--(s51);

    \draw[->] (end_s_10) to[bend right] (end_s_01);
    \draw[->] (end_s_10) to[bend right] (end_s_11);
    \draw[->] (end_s_10) to (s51);
    
\end{tikzpicture}

==> trix_grid.tex <==

\begin{tikzpicture}[main/.style = {draw, circle},scale = 2.0] 
    \tikzstyle{vertex} = [
            circle,
            fill = {
            black! 25
            },
            minimum size=8pt, 
            inner sep=2pt]  

    % source nodes
    \node[vertex, fill = blue!40] (s1) at (-1.0, -0.5) {}; 
    \node[vertex, fill = blue!40] (s2) at (-0.5,-0.5) {};
    \node[vertex, fill = blue!40] (s3) at (0, -0.5) {};
    \node[vertex, fill = red!40] (s4) at (0.5,-0.5) {};
    \node[vertex, fill = red!40] (s5) at (1.0,-0.5) {};
    \node[vertex, fill = red!40] (s6) at (1.5,-0.5) {};


    % layers
    \node[vertex, fill = blue!40] (l11) at (-1.0, 0) {}; 
    \node[vertex, fill = blue!40] (l12) at (-0.5,0) {};
    \node[vertex, fill = blue!40] (l13) at (0, 0) {};
    \node[vertex, fill = red!40] (l14) at (0.5,0) {};
    \node[vertex, fill = red!40] (l15) at (1.0,0) {};
    \node[vertex, fill = red!40] (l16) at (1.5,0) {};

    % layers
    \node[vertex, fill = blue!40] (l21) at (-1.0, 0.5) {}; 
    \node[vertex, fill = blue!40] (l22) at (-0.5,0.5) {};
    \node[vertex, fill = blue!40] (l23) at (0, 0.5) {};
    \node[vertex, fill = red!40] (l24) at (0.5,0.5) {};
    \node[vertex, fill = red!40] (l25) at (1.0,0.5) {};
    \node[vertex, , fill = red!40] (l26) at (1.5,0.5) {};

    %Skews
    \draw[dashed] (s3) -- (s4) node[above, midway] {${\scriptstyle 0}$};
    \draw[dashed] (l13) -- (l14) node[above, midway] {${\scriptstyle u}$};
    \draw[dashed] (l23) -- (l24) node[above, midway] {${\scriptstyle 2u}$};

    %Edges


    \draw[->] (s1) -- (l11) node[midway, right] {${\scriptstyle d}$};
    \draw[->] (s1) -- (l12);
    \draw[->] (s2) -- (l11);
    \draw[->] (s2) -- (l12) node[midway, right] {${\scriptstyle d}$};
    \draw[->] (s2) -- (l13);
    \draw[->] (s3) -- (l12);
    \draw[->] (s3) -- (l13) node[midway, right] {${\scriptstyle d}$};
    \draw[->] (s3) -- (l14);
    \draw[->] (s4) -- (l13);
    \draw[->] (s4) -- (l14) node[midway, above, sloped] {${\scriptstyle d-u}$};
    \draw[->] (s4) -- (l15);
    \draw[->] (s5) -- (l14);
    \draw[->] (s5) -- (l15) node[midway, above, sloped] {${\scriptstyle d-u}$};
    \draw[->] (s5) -- (l16); 
    \draw[->] (s6) -- (l15);
    \draw[->] (s6) -- (l16) node[midway, above, sloped] {${\scriptstyle d-u}$};

    \draw[->] (s1) -- (l11);
    \draw[->] (s1) -- (l12);
    \draw[->] (s2) -- (l11);
    \draw[->] (s2) -- (l12);
    \draw[->] (s2) -- (l13);
    \draw[->] (s3) -- (l12);
    \draw[->] (s3) -- (l13);
    \draw[->] (s3) -- (l14);
    \draw[->] (s4) -- (l13);
    \draw[->] (s4) -- (l14);
    \draw[->] (s4) -- (l15);
    \draw[->] (s5) -- (l14);
    \draw[->] (s5) -- (l15);
    \draw[->] (s5) -- (l16);
    \draw[->] (s6) -- (l15);
    \draw[->] (s6) -- (l16);

    \draw[->] (l11) -- (l21);
    \draw[->] (l11) -- (l22);
    \draw[->] (l12) -- (l21);
    \draw[->] (l12) -- (l22);
    \draw[->] (l12) -- (l23);
    \draw[->] (l13) -- (l22);
    \draw[->] (l13) -- (l23);
    \draw[->] (l13) -- (l24);
    \draw[->] (l14) -- (l23);
    \draw[->] (l14) -- (l24);
    \draw[->] (l14) -- (l25);
    \draw[->] (l15) -- (l24);
    \draw[->] (l15) -- (l25);
    \draw[->] (l15) -- (l26);
    \draw[->] (l16) -- (l25);
    \draw[->] (l16) -- (l26);
\end{tikzpicture}
